Desingularization of arithmetic surfaces: algorithmic aspects

The quest for regular models of arithmetic surfaces allows different viewpoints and approaches: using valuations or a covering by charts. In this article, we sketch both approaches and then show in a concrete example, how surprisingly beneficial it can be to exploit properties and techniques from both worlds simultaneously.

==> graphfig1.tex <==

\setlength{\unitlength}{1.2mm}
\begin{picture}(60,30)

\multiput(10,20)(10,0){5}{\circle{2}}
\put(30,10){\circle*{2}}

\put(11,20){\line(1,0){8}}
\put(21,20){\line(1,0){8}}
\put(31,20){\line(1,0){8}}
\put(41,20){\line(1,0){8}}
\put(30,19){\line(0,-1){8}}


\put(8.5,23){$-2$}
\put(18.5,23){$-2$}
\put(28.5,23){$-2$}
\put(38.5,23){$-2$}
\put(48.5,23){$-2$}
\put(25,9.3){$-3$}


\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "wqs"
%%% End: 


==> graphfig2.tex <==

\setlength{\unitlength}{1.3mm}
\begin{picture}(60,30)

\multiput(10,20)(10,0){5}{\circle{2}}
\put(30,10){\circle*{2}}

\put(11,20){\line(1,0){8}}
\put(21,20){\line(1,0){8}}
\put(31,20){\line(1,0){8}}
\put(41,20){\line(1,0){8}}
\put(30,19){\line(0,-1){8}}

\put(8.5,23){$C_1$}
\put(18.5,23){$C_3$}
\put(28.5,23){$C_5$}
\put(38.5,23){$C_4$}
\put(48.5,23){$C_2$}
\put(25,9.3){$C_0$}

\end{picture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "wqs"
%%% End: 

